Learning a Metric Embedding for Face Recognition using the Multibatch Method

This work is motivated by the engineering task of achieving a near state-of-the-art face recognition on a minimal computing budget running on an embedded system. Our main technical contribution centers around a novel training method, called Multibatch, for similarity learning, i.e., for the task of generating an invariant "face signature" through training pairs of "same" and "not-same" face images. The Multibatch method first generates signatures for a mini-batch of $k$ face images and then constructs an unbiased estimate of the full gradient by relying on all $k^2-k$ pairs from the mini-batch. We prove that the variance of the Multibatch estimator is bounded by $O(1/k^2)$, under some mild conditions. In contrast, the standard gradient estimator that relies on random $k/2$ pairs has a variance of order $1/k$. The smaller variance of the Multibatch estimator significantly speeds up the convergence rate of stochastic gradient descent. Using the Multibatch method we train a deep convolutional neural network that achieves an accuracy of $98.2\%$ on the LFW benchmark, while its prediction runtime takes only $30$msec on a single ARM Cortex A9 core. Furthermore, the entire training process took only 12 hours on a single Titan X GPU.

==> mb_vs_pairs_LFW_acc.tex <==
% This file was created by matplotlib2tikz v0.5.4.
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}[scale=0.6]

\begin{axis}[
%title={Test Accuracy of MultiBatch vs. Pairs},
xlabel={Iterations},
ylabel={test accuracy (\%)},
xmin=10000, xmax=3690000,
ymin=86, ymax=100,
width=15cm,
height=7cm,
axis on top,
xmajorgrids,
ymajorgrids,
legend entries={{MultiBatch (fixed learning rate)},{Pairs (fixed learning rate)},{Pairs (manual learning rate)}},
legend cell align={left},
legend style={legend pos=south east}
]
\addplot [blue]
table {%
10000 92.187755102
30000 94.3254421768
50000 95.2773809523
70000 95.745
90000 96.0790136054
110000 96.1291156462
130000 96.730340136
150000 96.847244898
170000 97.097755102
190000 97.0142517007
210000 97.1645578232
230000 96.9140476191
250000 97.1144557823
270000 97.4317687074
290000 97.1979591837
310000 97.4150680272
330000 97.4818707483
350000 97.5152721089
370000 97.4651700681
390000 97.7323809523
410000 97.6154761905
430000 97.8492857143
450000 97.4484693878
470000 97.5987755102
490000 97.6655782313
510000 97.7323809523
530000 97.6822789115
550000 97.6989795918
570000 97.6822789115
590000 97.6321768707
610000 97.765782313
630000 97.7991836735
650000 97.7323809523
670000 97.4651700681
690000 97.6655782313
710000 97.5653741497
730000 98.016292517
750000 97.648877551
770000 97.9327891156
790000 97.4985714286
810000 97.765782313
830000 97.8659863946
850000 97.6822789115
870000 97.7991836735
890000 97.7991836735
910000 97.7824829932
930000 97.832585034
950000 97.832585034
970000 98.0830952381
990000 97.9828911564
1010000 97.7824829932
1030000 97.8158843538
1050000 97.5820748299
1070000 97.9828911564
1090000 98.0830952381
1110000 97.8659863946
1130000 98.0830952381
1150000 97.8158843538
1170000 97.9661904762
1190000 97.9828911564
1210000 97.8158843538
1230000 97.9327891156
1250000 97.9661904762
1270000 97.8158843538
1290000 97.9160884354
1310000 97.9160884354
1330000 97.8659863946
1350000 98.0496938776
1370000 97.9995918367
1390000 97.8993877551
1410000 98.1665986395
1430000 97.8492857143
1450000 97.8492857143
1470000 98.016292517
1490000 98.0663945579
1510000 98.0496938776
1530000 98.0663945579
1550000 97.6989795918
1570000 97.9160884354
1590000 97.8492857143
1610000 98.1832993197
1630000 97.9160884354
1650000 97.8659863946
1670000 97.7824829932
1690000 97.9661904762
1710000 97.8826870748
1730000 97.9327891156
1750000 97.7490816327
1770000 98.2167006803
1790000 98.0830952381
1810000 98.1498979592
1830000 97.8659863946
1850000 97.9494897959
1870000 97.7156802721
1890000 97.9494897959
1910000 98.0830952381
1930000 97.9327891156
1950000 98.0997959184
1970000 98.0997959184
1990000 97.8659863946
2010000 98.1331972789
2030000 97.8993877551
2050000 97.9995918367
2070000 98.0496938776
2090000 97.9828911564
2110000 98.2
2130000 98.0830952381
2150000 97.9494897959
2170000 98.0830952381
2190000 98.1498979592
2210000 97.9995918367
2230000 97.9494897959
2250000 98.1832993197
2270000 98.0663945579
2290000 97.6822789115
2310000 97.8826870748
2330000 97.832585034
2350000 98.2
2370000 98.016292517
2390000 97.9661904762
2410000 97.9995918367
2430000 97.8993877551
2450000 97.9494897959
2470000 98.3002040816
2490000 98.0329931972
2510000 98.2334013605
2530000 98.2668027211
2550000 98.1498979592
2570000 98.1498979592
2590000 98.1498979592
2610000 98.2
2630000 97.8659863946
2650000 97.9828911564
2670000 98.2668027211
2690000 98.2
2710000 98.3002040816
2730000 98.2501020408
2750000 98.2501020408
2770000 97.7323809523
2790000 98.3002040816
2810000 97.9828911564
2830000 98.1164965987
2850000 97.765782313
2870000 97.9327891156
2890000 97.8158843538
2910000 98.0663945579
2930000 98.0830952381
2950000 98.2
2970000 98.1832993197
2990000 97.9327891156
3010000 97.9661904762
3030000 98.2501020408
3050000 98.1498979592
3070000 98.2668027211
3090000 98.0663945579
3110000 98.2334013605
3130000 98.2
3150000 98.2334013605
3170000 98.1498979592
3190000 97.9160884354
3210000 97.9661904762
3230000 98.2
3250000 98.2334013605
3270000 98.2334013605
3290000 98.0663945579
3310000 98.1331972789
3330000 98.3169047619
3350000 97.9661904762
3370000 98.2167006803
3390000 98.1164965987
3410000 98.0830952381
3430000 98.2668027211
3450000 98.2334013605
3470000 98.0496938776
3490000 97.9160884354
3510000 98.0830952381
3530000 98.2
3550000 98.1331972789
3570000 98.1832993197
3590000 98.3002040816
3610000 98.0830952381
3630000 98.2167006803
3650000 98.1665986395
3670000 98.1331972789
3690000 98.1665986395
};
\addplot [green!50.0!black]
table {%
10000 87.85
30000 90.8333333333
50000 92.2666666667
70000 93.1
90000 94.1666666667
110000 93.5333333333
130000 94.0833333333
150000 94.7333333333
170000 94.5
190000 94.4333333333
210000 94.5666666667
230000 95.2666666667
250000 94.65
270000 94.9833333333
290000 94.8166666667
310000 95.1166666667
330000 95.5
350000 95.4
370000 95.15
390000 95.6166666667
410000 95.6
430000 95.8333333333
450000 95.55
470000 95.7333333333
490000 95.4666666667
510000 95.4333333333
530000 95.7666666667
550000 95.3166666667
570000 95.6833333333
590000 95.8
610000 95.3666666667
630000 95.5166666667
650000 95.25
670000 95.95
690000 96.0166666667
710000 95.6
730000 95.6166666667
750000 95.3166666667
770000 95.8
790000 95.8333333333
810000 96
830000 95.5666666667
850000 96.2333333333
870000 96.1
890000 95.7666666667
910000 96.0833333333
930000 95.7833333333
950000 96.0833333333
970000 96.0166666667
990000 95.6666666667
1010000 95.8166666667
1030000 95.5
1050000 96.2166666667
1070000 96.1
1090000 96.1166666667
1110000 95.7833333333
1130000 95.7833333333
1150000 96.0833333333
1170000 95.75
1190000 96.0833333333
1210000 96.0333333333
1230000 95.7833333333
1250000 95.65
1270000 96.2
1290000 96.25
1310000 95.8333333333
1330000 96.25
1350000 95.6833333333
1370000 96.5166666667
1390000 96.1833333333
1410000 96.1
1430000 96.0166666667
1450000 96.3
1470000 96.4833333333
1490000 96.2
1510000 96.3333333333
1530000 95.8166666667
1550000 95.9
1570000 96.1666666667
1590000 96.35
1610000 96.5666666667
1630000 95.7666666667
1650000 96.1
1670000 96.0666666667
1690000 96.1666666667
1710000 96.5333333333
1730000 96.0833333333
1750000 96.2666666667
1770000 95.9666666667
1790000 96.2333333333
1810000 96.3333333333
1830000 96.0666666667
1850000 96.25
1870000 96.15
1890000 96.3
1910000 96.05
1930000 96.4166666667
1950000 96.3
1970000 96.2
1990000 96.2833333333
2010000 96.1666666667
2030000 96
2050000 96.1666666667
2070000 96.5
2090000 96.3833333333
2110000 96.3666666667
2130000 96.2833333333
2150000 96.1166666667
2170000 96.45
2190000 96.55
2210000 96.6
2230000 96.4166666667
2250000 96.0666666667
2270000 96.2666666667
2290000 96.3166666667
2310000 96.2833333333
2330000 96.1333333333
2350000 96.3166666667
2370000 96.6833333333
2390000 96.3666666667
2410000 96.3666666667
2430000 95.8666666667
2450000 96.0666666667
2470000 96.4666666667
2490000 96.6166666667
2510000 96.1666666667
2530000 96.6
2550000 96.4
2570000 96.3333333333
2590000 96.1166666667
2610000 96.25
2630000 96.5166666667
2650000 96.15
2670000 96.05
2690000 96.2333333333
2710000 96.55
2730000 96.1666666667
2750000 96.0166666667
2770000 96.2666666667
2790000 96.2
2810000 96.4
2830000 96.25
2850000 96.35
2870000 96.4166666667
2890000 96.4166666667
2910000 96.6833333333
2930000 96.2333333333
2950000 96.2166666667
2970000 96.6333333333
2990000 96.3666666667
3010000 96.15
3030000 96.1833333333
3050000 96.5166666667
3070000 96.5666666667
3090000 96.45
3110000 96.35
3130000 96.6
3150000 96.5166666667
3170000 96.65
3190000 96.15
3210000 96.8
3230000 96.2666666667
3250000 96.5333333333
3270000 96.6666666667
3290000 96.5166666667
3310000 96.2
3330000 96.55
3350000 96.25
3370000 96.5666666667
3390000 96.2
3410000 95.9333333333
3430000 96.0166666667
3450000 96.2
3470000 96.2833333333
3490000 96.2666666667
3510000 96.5
3530000 96.3833333333
3550000 96.55
3570000 96.4333333333
3590000 96.3166666667
3610000 96.4
3630000 96.5333333333
3650000 96.7
3670000 96.2666666667
3690000 96.4333333333
};
\addplot [red]
table {%
10000 87.85
30000 90.8333333333
50000 92.2666666667
70000 93.1
90000 94.1666666667
110000 93.5333333333
130000 94.0833333333
150000 94.7333333333
170000 94.5
190000 94.4333333333
210000 94.5666666667
230000 95.2666666667
250000 94.65
270000 94.9833333333
290000 94.8166666667
310000 95.1166666667
330000 95.5
350000 95.4
370000 95.15
390000 95.6166666667
410000 95.6
430000 95.8333333333
450000 95.55
470000 95.7333333333
490000 95.4666666667
510000 95.4333333333
530000 95.7666666667
550000 95.3166666667
570000 95.6833333333
590000 95.8
610000 95.3666666667
630000 95.5166666667
650000 95.25
670000 95.95
690000 96.75
710000 96.6833333333
730000 96.6666666667
750000 96.4666666667
770000 96.8
790000 96.9
810000 96.85
830000 96.5666666667
850000 96.6833333333
870000 96.7666666667
890000 96.6333333333
910000 96.6333333333
930000 96.75
950000 96.6666666667
970000 96.65
990000 96.8333333333
1010000 96.9166666667
1030000 96.5833333333
1050000 97.1
1070000 96.8833333333
1090000 96.7
1110000 96.9
1130000 96.7833333333
1150000 96.6833333333
1170000 96.8666666667
1190000 96.7
1210000 96.8166666667
1230000 96.8666666667
1250000 96.75
1270000 96.8333333333
1290000 96.8166666667
1310000 96.9
1330000 96.8
1350000 96.7666666667
1370000 97
1390000 96.9
1410000 96.9
1430000 96.8666666667
1450000 96.7333333333
1470000 96.75
1490000 96.9
1510000 96.9166666667
1530000 96.7833333333
1550000 96.8
1570000 96.6166666667
1590000 96.95
1610000 96.9333333333
1630000 96.6333333333
1650000 96.7666666667
1670000 96.6
1690000 96.9
1710000 96.95
1730000 96.8166666667
1750000 96.6
1770000 97
1790000 96.85
1810000 97.1333333333
1830000 97.0333333333
1850000 97.1333333333
1870000 97.1
1890000 96.95
1910000 97.0333333333
1930000 97.1
1950000 97.05
1970000 97.0833333333
1990000 96.9666666667
2010000 97.0833333333
2030000 97.1166666667
2050000 97.1833333333
2070000 97.15
2090000 97.0833333333
2110000 97.05
2130000 97.0833333333
2150000 96.95
2170000 97.1
2190000 97.1333333333
2210000 97.1833333333
2230000 97.1666666667
2250000 96.9
2270000 96.9166666667
2290000 96.9
2310000 97.2
2330000 97.1333333333
2350000 97.0333333333
2370000 97.1666666667
2390000 97.0333333333
2410000 97.2
2430000 97.0666666667
2450000 97
2470000 96.8666666667
2490000 96.95
2510000 97.1333333333
2530000 97.1166666667
2550000 97
2570000 97.1666666667
2590000 97.15
2610000 97.1
2630000 97.0333333333
2650000 97.15
2670000 97.1
2690000 97.1166666667
2710000 97.1666666667
2730000 97.15
2750000 97.0833333333
2770000 96.9166666667
2790000 97.0666666667
2810000 97.0833333333
2830000 97.1666666667
2850000 97.05
2870000 97
2890000 97.2166666667
2910000 97.05
2930000 97.1333333333
2950000 97.05
2970000 96.95
2990000 97.0666666667
3010000 97.1
3030000 96.9
3050000 97.0166666667
3070000 97.1833333333
3090000 96.9333333333
3110000 96.95
3130000 97
3150000 97.05
3170000 97.05
3190000 96.95
3210000 97.0833333333
3230000 97.0333333333
3250000 96.9666666667
3270000 97.05
3290000 97.1666666667
3310000 97.05
3330000 96.9666666667
3350000 97.05
3370000 97.0166666667
3390000 97.0833333333
3410000 96.9833333333
3430000 97.0833333333
3450000 97.0666666667
3470000 97
3490000 96.95
3510000 97.1
3530000 97.0333333333
3550000 97.1166666667
3570000 97
3590000 97.1333333333
3610000 97.1166666667
3630000 96.95
3650000 97.0333333333
3670000 97.0166666667
3690000 97.05
};
\end{axis}

\end{tikzpicture}

